GLIMMER: generalized late-interaction memory reranker

Memory-augmentation is a powerful approach for efficiently incorporating external information into language models, but leads to reduced performance relative to retrieving text. Recent work introduced LUMEN, a memory-retrieval hybrid that partially pre-computes memory and updates memory representations on the fly with a smaller live encoder. We propose GLIMMER, which improves on this approach through 1) exploiting free access to the powerful memory representations by applying a shallow reranker on top of memory to drastically improve retrieval quality at low cost, and 2) incorporating multi-task training to learn a general and higher quality memory and live encoder. GLIMMER achieves strong gains in performance at faster speeds compared to LUMEN and FiD on the KILT benchmark of knowledge-intensive tasks.

==> figures/main_results.tex <==
\begin{figure*}[ht!]
    \centering
    % Subfigure 1: Bar chart
    \begin{minipage}[c]{0.45\textwidth}
    \begin{subfigure}[t]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xbar,
                bar shift=0pt,
                y dir=reverse,
                xlabel={Performance},
                width=0.99\columnwidth,
                height=0.56\columnwidth,
                symbolic y coords={FiD, LUMEN, GLIMMER},
                yticklabels={\small{FiD}, \small{LUMEN}, \small{GLIMMER}},   
                ytick={FiD, LUMEN, GLIMMER},
                ytick style={draw=none},
                % ytick=data,                
                xmin=68, xmax=73.8,
                enlarge y limits=0.4,
                xmajorgrids=true,
                grid style=dashed,
            ]
            \addplot[fill=fidcolor] coordinates {(69.215,FiD)};
            \addplot[fill=lumencolor] coordinates {(70.98166667,LUMEN)};
            \addplot[fill=glimmercolor] coordinates {(73.22,GLIMMER)};            
            \end{axis}
        \end{tikzpicture}
        \label{fig:bar_chart}
    \end{subfigure}
      \vspace{1cm}
    \begin{subfigure}[t]{\linewidth}
        \begin{tikzpicture}
            \begin{axis}[
                xbar,
                bar shift=0pt,
                y dir=reverse,
                xlabel={Samples per TFLOP},
                width=0.99\columnwidth,
                height=0.56\columnwidth,
                symbolic y coords={FiD, LUMEN, GLIMMER},
                yticklabels={\small{FiD}, \small{LUMEN}, \small{GLIMMER}},   
                ytick={FiD, LUMEN, GLIMMER},
                ytick style={draw=none},                
                xticklabel style={
                    /pgf/number format/fixed,
                    /pgf/number format/precision=2
                },                                
                % ytick=data,                
                xmin=0.08, xmax=0.14,
                enlarge y limits=0.4,
                xmajorgrids=true,
                grid style=dashed,
            ]
            \addplot[fill=fidcolor] coordinates {(0.09272427067,FiD)};
            \addplot[fill=lumencolor] coordinates {(0.1067540778,LUMEN)};
            \addplot[fill=glimmercolor] coordinates {(0.1278586731,GLIMMER)};            
            \end{axis}
        \end{tikzpicture}
        % \caption{Bar chart}
        \label{fig:bar_chart}
    \end{subfigure}
    \end{minipage}    
    \hfill
    \begin{minipage}[c]{0.45\textwidth}
    \vspace{-1.5cm}
    \begin{tikzpicture}
    \begin{axis}[
    width=0.98\columnwidth,
    height=1.1\columnwidth,
    xmin=0.08, xmax=0.14,
    ymin=67.8, ymax=74.0,
    ylabel={Performance},
    xlabel={Samples per TFLOP},
    xticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },                
    legend columns=1,
    legend cell align=left,
    legend style={
        anchor=south,
        at={(0.84, 0.05)},
    },
    ]
    \addplot[only marks, mark=*, mark options={draw=fidcolor, fill=fidcolor, scale=2}] coordinates {
        (0.09272427067,69.215)
    };
    \node at (axis cs:0.089,69.00) [anchor= north west, color=black] {\small{\fid}};      
    
    \addplot[only marks, mark=*, mark options={draw=lumencolor, fill=lumencolor, scale=2}] coordinates {
        (0.1067540778,70.98166667)
    };
    \node at (axis cs:0.10,70.7) [anchor= north west, color=black] {\small{\lumen}};
    
    \addplot[only marks, mark=*, mark options={draw=glimmercolor, fill=glimmercolor, scale=2}] coordinates {
        (0.1278586731,73.22)
    };
    \node at (axis cs:0.120,72.95) [anchor= north west, color=black] {\small{\model}};
    \end{axis}
    \end{tikzpicture}    
    \end{minipage}    
    \vspace*{-10mm}
    \caption{\textbf{\model is faster and higher quality than \lumen which in turn is faster and higher quality than \fid.} Comparison of \model, \lumen and \fid XXL model average performance on KILT dev set, and inference speed. \fid uses 5 retrieved passages, \lumen uses 10 retrieved passages, and \model uses 25 retrieved passages, reranked to 5 final passages. \lumen and \model have live proportion $\alpha = \frac{1}{3}$.}
    \label{fig:main_results}
\end{figure*}


==> figures/multi_vs_single.tex <==
\begin{figure}[h!]  
\centering \hspace{-25pt}
\begin{tikzpicture}[scale=1.0]
\begin{axis}[
    xbar stacked,
    % bar shift=0pt,
    bar width=14pt,
    enlarge y limits=0.25,
    width=\columnwidth,
    height=0.7\columnwidth,
    major y tick style = transparent,    
    xmajorgrids = true,
    xlabel = {Exact match},
    symbolic y coords={L$\nicefrac{1}{8}$, L$\nicefrac{1}{3}$, \fid},
    ytick = data,
    xmin=45,
    axis y line*=none,
    axis x line*=bottom,
]
    \addplot[style={singlecolor,fill=singlecolor,mark=none}]
        coordinates {(51.18,L$\nicefrac{1}{8}$) (58.34,L$\nicefrac{1}{3}$) (59.11,\fid)};
    \addplot[style={multicolor,fill=multicolor,mark=none}]
        coordinates {(6.8,L$\nicefrac{1}{8}$) (2.68,L$\nicefrac{1}{3}$) (1.69,\fid)};        
\end{axis}

\begin{customlegend}[
    legend columns=2,
    legend cell align=left,
    legend style={
        anchor=north east, % <-- inside the legend style
        align=left,
        at={(5, 4.4)},
        column sep=1ex
    },
    legend entries={NQ only, Multi-task}
]
    \addlegendimage{mark=square*,only marks,solid,color=singlecolor}
    \addlegendimage{mark=square*,only marks,solid,color=multicolor}   
        
    
\end{customlegend}
\end{tikzpicture}            

\caption{{\bf Multi-task training disproportionately benefits \lumen relative to \fid.} Exact match on Natural Questions dev set when trained only on Natural Questions vs on set of KILT tasks for \fid, \model-$\frac13$ and \model-$\frac18$ Large models.}
\label{fig:multi_vs_single}
\end{figure}

==> figures/num_rerank_layers.tex <==
\begin{figure}[h!]
\begin{tikzpicture}
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.45\columnwidth,
            ylabel={Performance},
            xlabel={Rerank proportion $\rerankprop$},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.77, 0.06)},
            },
        ]
     
            \addplot[color=glimmercolor,mark=\modelmark,mark size=2pt,line width=3] table {
                0.0 64.53  
                0.125 67.6
                0.25 69.83
                0.5 70.01
                1.0 69.94
            };
            \addplot[color=lumencolor,line width=3, dotted] table {
                0 70.16  
            	1 70.16
            };                       
            \legend{\glimmer, \lumen-25}            
            \end{axis}   
\end{tikzpicture}
    \caption{Average dev performance on KILT for \model-Large with live proportion $\frac13$, 25 retrieved passages and 5 selected passages as a function of rerank proportion $\rerankprop$. Baseline $\rerankprop$ is 0.25, equivalent to 2 reranking layers out of 8 total live layers.}
    \label{fig:num_rerank_layers}
\end{figure}


==> figures/num_retrievals.tex <==
\begin{figure*}
\centering
\begin{subfigure}[t]{0.49\textwidth}
    \begin{tikzpicture}
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.45\columnwidth,
            ylabel={Performance},
            xlabel={Retrieved passages},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.77, 0.2)},
            },
        ]
      
            \addplot[color=lumencolor,line width=3, dotted] table {
                5 70.98  
            	40 70.98
            };
            \addplot[color=glimmercolor,mark=\modelmark,mark size=2pt,line width=3] table {
                5 65.56
                10 67.99
                25 69.83
                40 70.71
            };
            \addplot[color=red,line width=3, dotted] table {
                5 65.56  
            	40 65.56
            };                 
            
            \legend{\lumen-40, \glimmer, \lumen-5}           
            \end{axis} 
    \end{tikzpicture}
     \end{subfigure}
     \hfill
     \begin{subfigure}[t]{0.49\textwidth}
    \begin{tikzpicture}
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.45\columnwidth,
            % ylabel={Performance},
            xlabel={Selected passages},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend style={
                anchor=south,
                at={(0.77, 0.06)},
            },
        ]
            \addplot[color=glimmercolor,mark=\modelmark,mark size=2pt,line width=3] table {
                1 66.86  
                5 69.83
                10 70.18
                25 70.16
            };.16
            \addplot[color=lumencolor,line width=3, dotted] table {
                1 70.16  
            	25 70.16
            };                    
            \legend{\glimmer, \lumen-25}
            \end{axis}   
    \end{tikzpicture}     
     \end{subfigure}
     \hfill
     
\caption{Average dev performance on KILT for \model-Large with live proportion $\frac13$ and rerank proportion $\frac14$ as a function of number of retrievals with 5 selected passages (left) and number of selected passages with 25 retrievals (right).}
\label{fig:num_retrievals}
\end{figure*}

==> figures/num_selections.tex <==
\begin{figure}[h!]
     \centering
    \hspace{-10pt}     
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.82\columnwidth,
            height=0.42\columnwidth,         
            ylabel={Performance},
            xlabel={Selected passages},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            ]
            \legend{2 rerank layers, 4 rerank layers}        
            % \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=multicolor,mark=square,mark size=1pt,line width=2] table {
                % 1 67.253813
                5 70.540702
                10 70.885407
                15 70.873928
                20 70.95
                40 70.820102
                };            
            \addplot[color=singlecolor,mark=square,mark size=1pt,line width=2] table {
                5 70.851149
                10 71.1
                15 71.083193
                20 70.964394
                40 70.974273
            };
            \end{axis}
        \end{tikzpicture}  
    \caption{Average dev performance on KILT for \model-Large with live proportion $\frac13$ with 40 retrievals as a function of number of selected passages.}
    \label{fig:num_selections}
\end{figure}

==> figures/perf_vs_prop_for_nq_and_multitask.tex <==
\begin{figure}[h!]
     \centering
    \hspace{-5pt}     
        \begin{tikzpicture}[scale=1.0]
            \begin{axis}[
            scale only axis,
            width=0.85\columnwidth,
            height=0.42\columnwidth,           
            ylabel={Exact Match},
            xlabel={\propaxis},
            mark=x,
            ymajorgrids=true,
            xmajorgrids=true,
            xminorticks=true,
            grid style=dashed,
            legend columns=1,
            legend cell align=left,
            legend pos={south east},
            % legend columns=2,
            % legend cell align=left,
            % legend style={
            %     % at={(current bounding box.north)},
            %     anchor=south,
            %     % align=left,
            %     % at={(0.388, 1)},
            %     at={(0.49, 1)},
            %     column sep=2ex,
            %     yshift=5
            % },
            ]
            \legend{KILT, NQ-only}        
            % \addlegendimage{empty legend}\addlegendentry{NaturalQ}
            \addplot[color=multicolor,mark=square,mark size=1pt,line width=2] table {
                1 57.8
                0.75 57.6
                0.5 57.5
                0.3333333333 57.6
                0.25 56.9
                0.1666666667 56.4
                0.125 54.7
                0.04166666667 51.1
                0 50.9
                };            
            \addplot[color=singlecolor,mark=square,mark size=1pt,line width=2] table {
                1 55.6
                0.75 55.7
                0.5 56.1
                0.3333333333 55.2
                0.25 53.4
                0.1666666667 50.5
                0.125 48.5
                0.04166666667 45.5
                0 45.6
            };
            \end{axis}
        \end{tikzpicture}  
    \caption{Performance on Natural Questions dev set for \lumen-Large trained on KILT vs NQ-only as a function of live proportion.}
    \label{fig:perf_vs_prop_for_nq_and_multitask}
\end{figure}
